Onset of cavitation in the quark-gluon plasma

We study the onset of bubble formation (cavitation) in the quark-gluon plasma as a result of the reduction of the effective pressure from bulk-viscous corrections. By calculating velocity gradients in typical models for quark-gluon plasma evolution in heavy-ion collisions, we obtain results for the critical bulk viscosity above which cavitation occurs. Since present experimental data for heavy-ion collisions seems inconsistent with the presence of bubbles above the phase transition temperature of QCD, our results may be interpreted as an upper limit of the bulk viscosity in nature. Our results indicate that bubble formation is consistent with the expectation of hadronisation in low-temperature QCD.

==> IBjorkenGubserCode.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(321,616){\makebox(0,0)[r]{\strut{} 0}}%
      \put(321,1225){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(321,1834){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(321,2443){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(321,3051){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(321,3660){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(321,4269){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(453,396){\makebox(0,0){\strut{} 0}}%
      \put(1473,396){\makebox(0,0){\strut{} 0.1}}%
      \put(2494,396){\makebox(0,0){\strut{} 0.2}}%
      \put(3514,396){\makebox(0,0){\strut{} 0.3}}%
      \put(4534,396){\makebox(0,0){\strut{} 0.4}}%
      \put(-264,2442){\makebox(0,0){\strut{}\large{$\bulk$}}}%
      \put(2493,154){\makebox(0,0){\strut{}T [GeV]}}%
      \put(2721,3626){\makebox(0,0)[l]{\strut{}$2\, \fmc$}}%
      \put(907,3853){\makebox(0,0)[l]{\strut{}$3\, \fmc$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3680,1206){\makebox(0,0)[r]{\strut{} \fst Bjorken}}%
      \csname LTb\endcsname%
      \put(3680,898){\makebox(0,0)[r]{\strut{} \snd Bjorken}}%
      \csname LTb\endcsname%
      \put(3628,2493){\makebox(0,0)[l]{\strut{}$1\, \fmc$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4675,616){\makebox(0,0)[r]{\strut{}}}%
      \put(4675,1225){\makebox(0,0)[r]{\strut{}}}%
      \put(4675,1834){\makebox(0,0)[r]{\strut{}}}%
      \put(4675,2443){\makebox(0,0)[r]{\strut{}}}%
      \put(4675,3051){\makebox(0,0)[r]{\strut{}}}%
      \put(4675,3660){\makebox(0,0)[r]{\strut{}}}%
      \put(4675,4269){\makebox(0,0)[r]{\strut{}}}%
      \put(4807,396){\makebox(0,0){\strut{} 0}}%
      \put(5827,396){\makebox(0,0){\strut{} 0.1}}%
      \put(6847,396){\makebox(0,0){\strut{} 0.2}}%
      \put(7867,396){\makebox(0,0){\strut{} 0.3}}%
      \put(8887,396){\makebox(0,0){\strut{} 0.4}}%
      \put(6847,154){\makebox(0,0){\strut{}T [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6400,4016){\makebox(0,0)[r]{\strut{} \fst VH2+1}}%
      \csname LTb\endcsname%
      \put(6400,3708){\makebox(0,0)[r]{\strut{} \fst Gubser}}%
      \csname LTb\endcsname%
      \put(6400,3400){\makebox(0,0)[r]{\strut{} \fst Bjorken}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{IBjorkenGubserCode-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Qall.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(761,616){\makebox(0,0)[r]{\strut{} 0}}%
      \put(761,1225){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(761,1834){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(761,2443){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(761,3051){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(761,3660){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(761,4269){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(893,396){\makebox(0,0){\strut{} 0}}%
      \put(1866,396){\makebox(0,0){\strut{} 0.05}}%
      \put(2838,396){\makebox(0,0){\strut{} 0.1}}%
      \put(3811,396){\makebox(0,0){\strut{} 0.15}}%
      \put(4783,396){\makebox(0,0){\strut{} 0.2}}%
      \put(5756,396){\makebox(0,0){\strut{} 0.25}}%
      \put(6728,396){\makebox(0,0){\strut{} 0.3}}%
      \put(7701,396){\makebox(0,0){\strut{} 0.35}}%
      \put(8673,396){\makebox(0,0){\strut{} 0.4}}%
      \put(176,2442){\makebox(0,0){\strut{}\large{$\zetas$}}}%
      \put(4783,154){\makebox(0,0){\strut{}T [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4926,4005){\makebox(0,0)[r]{\strut{} \fst VH2+1}}%
      \csname LTb\endcsname%
      \put(4926,3675){\makebox(0,0)[r]{\strut{} \fst Gubser}}%
      \csname LTb\endcsname%
      \put(4926,3345){\makebox(0,0)[r]{\strut{} \fst Bjorken}}%
      \csname LTb\endcsname%
      \put(7761,4005){\makebox(0,0)[r]{\strut{}\pigasfromrefmoore}}%
      \csname LTb\endcsname%
      \put(7761,3675){\makebox(0,0)[r]{\strut{}\pigasfromreftorres}}%
      \csname LTb\endcsname%
      \put(3900,2720){\makebox(0,0)[l]{\strut{}\Large{\textbf{Cavitation}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Qall-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

